KloakDB: A Platform for Analyzing Sensitive Data with $K$-anonymous Query Processing

A private data federation enables data owners to pool their information for querying without disclosing their secret tuples to one another. Here, a client queries the union of the records of all data owners. The data owners work together to answer the query using privacy-preserving algorithms that prevent them from learning unauthorized information about the inputs of their peers. Only the client, and a federation coordinator, learn the query's output. KloakDB is a private data federation that uses trusted hardware to process SQL queries over the inputs of two or more parties. Currently private data federations compute their queries fully-obliviously, guaranteeing that no information is revealed about the sensitive inputs of a data owner to their peers by observing the query's instruction traces and memory access patterns. Oblivious querying almost always exacts multiple orders of magnitude slowdown in query runtimes compared to plaintext execution, making it impractical for many applications. KloakDB offers a semi-oblivious computing framework, $k$-anonymous query processing. We make the query's observable transcript $k$-anonymous because it is a popular standard for data release in many domains including medicine, educational research, and government data. KloakDB's queries run such that each data owner may deduce information about no fewer than $k$ individuals in the data of their peers. In addition, stakeholders set $k$, creating a novel trade-off between privacy and performance. Our results show that KloakDB enjoys speedups of up to $117$X using k-anonymous query processing over full-oblivious evaluation.

==> plots/query4/query4.tex <==
\begin{tikzpicture}[
		every axis/.style={
		yscale=.56,
    ybar,
    axis y line*=left,
    axis x line*=bottom,
	legend style={at={(.755,1.95)},legend columns=3, draw=none},
    xlabel={},
    area legend,
	ylabel={Execution Time (ms)},
		    ylabel style={at={(axis description cs:0,.8)},anchor=north},
    xlabel style={at={(axis description cs:0.5,.05)},anchor=north},
    symbolic x coords={Scan, Filter, Redist., Join 1,Join 2,Join 3, Agg, All},
    ymode=log,
    log basis y=10,
    ymin = 1,
    xtick=data,
    bar width=.40em,
    xticklabel style={text width=3em, rotate=45},
    ytick pos=left,
		xtick pos=left
	},
    ]

	\begin{axis}[
			ylabel={},
			ticks=none,	
			symbolic x coords={},
		    xlabel style={at={(axis description cs:0.45,-.35)},anchor=north},
			xlabel={Aspirin Profile Operator},]
	\end{axis}
	
	\begin{axis}
    %encrypted runtimes
	\addplot [pattern=dots] coordinates {(Scan, 72)  (Filter, 1) (Redist., 214) (Join 1, 2.5) (Join 2, 3.8) (Join 3, 9.80) (Agg, 5.9) (All, 318.2)};
	\addplot [draw=olive, preaction={fill=olive},pattern=north west lines, opacity=.7] coordinates {(Scan, 80) (Filter, 5.81) (Redist., 213) (Join 1, 2.53) (Join 2, 66.5) (Join 3, 660) (Agg, 5289) (All, 6516)};
	\addplot [draw=darkgray, preaction={fill=darkgray},pattern=crosshatch] coordinates {(Scan, 70) (Filter, 5) (Redist., 240.9) (Join 1, 7.07) (Join 2, 948) (Join 3, 95645) (Agg, 26238) (All, 123399)};
\legend{Encrypted\,\,,$K$-Anon\,\,, Oblivious}
\end{axis}
\end{tikzpicture}


==> plots/query6/query6.tex <==
\begin{tikzpicture}
\begin{axis}[
    yscale=.63,
    xscale=.6,
        ymode=log,
	ymin=0,
    ybar,
        area legend,
    enlargelimits=0.15,
    legend style={at={(0.75,2.2)},
      anchor=north,legend columns=3, draw=none},
      xlabel={Patients},
    xlabel style={at={(axis description cs:0.73,.28)},anchor=north},
ylabel={Execution Time (ms)},
    y label style={at={(axis description cs:.2,1.1)},anchor=south},
    symbolic x coords={500,1000,2000, 3000},
    xtick=data,
    bar width=.95em,
    ytick pos=left,
    xtick pos=left,
    axis y line*=left,
    axis x line*=bottom
    ]
    %encrypted runtimes
	\addplot [pattern=dots] coordinates {(500,157) (1000,172) (2000, 178) (3000,181)};  
	\addplot [draw=olive, preaction={fill=olive}, pattern=north west lines, opacity=.7] coordinates { (500,170) (1000,176) (2000, 183) (3000, 187)};
	\addplot [draw=darkgray, preaction={fill=darkgray},pattern=crosshatch] coordinates { (500,1154) (1000,4876) (2000, 17988) (3000, 198369)};
    \legend{Enc.\,\,,$K$-anon\,\,, Obliv.}
\end{axis}
\end{tikzpicture}


==> plots/query7/query7.tex <==
\begin{tikzpicture}
%\begin{axis}[
%    ybar,
%    yscale=.6,
%    enlargelimits=0.15,
%	legend pos = south west,
%	legend style={at={(0,1.5)},legend columns=4},
%    ylabel={Execution Time (ms)},
%    xlabel={Query},
%    symbolic x coords={Comorbidity,Dosage Study, Aspirin Profile},
%    ymode=log,
%    log basis y=10,
%    xtick=data,
%    bar width=1em,
%    ytick pos=left,
%    xtick pos=left,
%    enlarge x limits=0.25
%    ]
    \begin{axis}[
        width  = 0.5*\textwidth,
        yscale=0.6,
        major x tick style = transparent,
        ybar=2*\pgflinewidth,
        bar width=1em,
        %ymajorgrids = true,
        ylabel style={align=center},
    ylabel={\,\,\, \,\,\, \,\, \,\,\,\,Execution Time (ms)},
    symbolic x coords={Comorbidity,Dosage Study, Aspirin Profile Sampled},        
        xtick = data,
        area legend,  % add this for rectangle legend entries
        enlarge x limits=0.25,
        ymin=1,
        ymode=log,
        axis y line*=left,
        axis x line*=bottom,
        x tick label style={font=\small,text width=2cm,align=center},
        xlabel={Query},
        legend cell align=left,
        legend style={
                at={(1,1.75)},
                anchor=south east,
                column sep=1ex,
                legend columns=4,
                draw=none
        }
    ]
    %COLLOCATED, POSTGRES
	\addplot [pattern=crosshatch] coordinates {(Comorbidity,1536) (Dosage Study,90)(Aspirin Profile Sampled,23)}; %FDW single host, timing end to end
	\addplot [pattern=dots] coordinates {(Comorbidity, 382) (Dosage Study, 188) (Aspirin Profile Sampled, 318.2)}; %ENCRYPTED IN KloakDB
	\addplot [draw=olive, preaction={fill=olive}, pattern=north west lines, opacity=.7] coordinates {(Comorbidity, 2281) (Dosage Study, 195) (Aspirin Profile Sampled, 6516)}; %$K$-anon IN KloakDB
	\addplot [draw=darkgray, preaction={fill=darkgray},pattern=crosshatch] coordinates {(Comorbidity, 35830) (Dosage Study, 6235) (Aspirin Profile Sampled, 123399)}; %OBLIVIOUS
    \legend{Plain,Encrypted, $K$-anon, Oblivious}
\end{axis}
\end{tikzpicture}


%	\addplot [pattern=crosshatch] coordinates {(Aspirin Profile,1)}; %FDW single host, timing end to end
%	\addplot [pattern=dots] coordinates {(Aspirin Profile, 250.270333333)}; %ENCRYPTED IN VAULTDB
%	\addplot [pattern=north west lines] coordinates {(Aspirin Profile, 10575.07875)}; %$K$-anon IN VAULTDB
%	\addplot [draw=black, fill=black] coordinates {(Aspirin Profile, 93513.9)}; %OBLIVIOUS
%    \legend{FDW,encrypted, $K$-anon, oblivious}


==> plots/query9_agg/query_join_two_host.tex <==
\begin{tikzpicture}
 \begin{axis}[
        xlabel=$k$ parameter,
	 ylabel=Execution Time $(ms)$,
	ymode=log,
	ymin=1,
    ytick pos=left,
    xtick pos=left,
    axis y line*=left,
    axis x line*=bottom,
	 legend style={at={(.35, 1.1)}, anchor=north,legend columns=2, draw=none}
	 ]
    \addplot[smooth,mark=*,blue] plot coordinates {
	(5,49.233025)
	(10,59.87568)
	(20,93.90222)
	(30,117.0086)
	(40,147.28)
	(50,174.3158)
	(60,202.7354)
	(70,213.5396)
	(80,252.1468)
	(90,271.431)
	(100,306.6516)
	%(200,0.5409662)
	%(300,0.8467194)
	%(350,1.212326)
    };
    \addlegendentry{Enclave}

    \addplot[smooth,color=red,mark=x]
        plot coordinates {
	(5,614.415083333)
	(10,1238.22)
	(20,2466.7475)
	(30,3723.40333333)
	(40,4901.10166667)
	(50,6204.863125)
	(60,7460.58)
	(70,8606.49833333)
	(80,9656.32166667)
	(90,11048.575)
	(100,12457.2833333)
	%(200,23.6087333333)
	%(300,37.274275)
	%(350,41.4095916667)
        };
    \addlegendentry{MPC}
    \end{axis}
\end{tikzpicture}


==> plots/tpch/tpch.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}

%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes.geometric,positioning}
%\usetikzlibrary{patterns}
%\usetikzlibrary{snakes}
%\begin{document}
\begin{tikzpicture}
%\begin{axis}[
%    ybar,
%    yscale=.6,
%    enlargelimits=0.15,
%	legend pos = south west,
%	legend style={at={(0,1.5)},legend columns=4},
%    ylabel={Execution Time (ms)},
%    xlabel={Query},
%    symbolic x coords={Comorbidity,Dosage Study, Aspirin Profile},
%    ymode=log,
%    log basis y=10,
%    xtick=data,
%    bar width=1em,
%    ytick pos=left,
%    xtick pos=left,
%    enlarge x limits=0.25
%    ]
    \begin{axis}[
        yscale=0.6,
        major x tick style = transparent,
        %ybar=1*\pgflinewidth,
	ybar,
        bar width=.5em,
        %ymajorgrids = true,
        ylabel style={align=center},
    ylabel={\,\,\, \,\,\, \,\, \,\,\,\,Execution Time (ms)},
    symbolic x coords={Q3,Q5,Q10},        
        xtick = data,
        area legend,  % add this for rectangle legend entries
        enlarge x limits=0.25,
        ymin=1,
        ymode=log,
        axis y line*=left,
        axis x line*=bottom,
        x tick label style={font=\large,text width=2cm,align=center},
        xlabel={Query},
        legend cell align=left,
        legend style={
                at={(1,1.75)},
                anchor=south east,
                column sep=1ex,
                legend columns=4,
                draw=none
        }
    ]
    %COLLOCATED, POSTGRES
	\addplot [pattern=crosshatch] coordinates {(Q3, 414) (Q5,857)(Q10,604)}; %ENCRYPTED in KloakDB
	\addplot [pattern=dots] coordinates {(Q3, 1402) (Q5, 1686) (Q10, 2635)}; %5-anon
	\addplot [draw=olive, preaction={fill=olive}, pattern=north west lines, opacity=.7] coordinates {(Q3, 1874) (Q5, 1817) (Q10, 3296)}; %10-anon
	\addplot [draw=blue, preaction={fill=blue}, pattern=north west lines, opacity=.7] coordinates {(Q3, 2093) (Q5, 2037) (Q10, 3950)}; %15-anon
	\addplot [draw=green, preaction={fill=green}, pattern=north west lines, opacity=.7] coordinates {(Q3, 2463) (Q5, 2124) (Q10, 5015)}; %20-anon
	%\addplot [draw=green, preaction={fill=green}, pattern=north west lines, opacity=.7] coordinates {(Q3, 4004) (Q5, 2619) (Q10, 9261)}; %40-anon
	\addplot [draw=green, preaction={fill=green}, pattern=north west lines, opacity=.7] coordinates {(Q3, 3302400) (Q5, 938814) (Q10, 3021245)}; %obli
    %\legend{Encrypted, $5$-anon,$10$-anon,$15$-anon, $20$-anon, $40$-anon, Oblivious}
    \legend{Encrypted, $5$-anon,$10$-anon,$15$-anon, $20$-anon, Oblivious}
\end{axis}
\end{tikzpicture}


%	\addplot [pattern=crosshatch] coordinates {(Aspirin Profile,1)}; %FDW single host, timing end to end
%	\addplot [pattern=dots] coordinates {(Aspirin Profile, 250.270333333)}; %ENCRYPTED IN VAULTDB
%	\addplot [pattern=north west lines] coordinates {(Aspirin Profile, 10575.07875)}; %$K$-anon IN VAULTDB
%	\addplot [draw=black, fill=black] coordinates {(Aspirin Profile, 93513.9)}; %OBLIVIOUS
%    \legend{FDW,encrypted, $K$-anon, oblivious}
%\end{document}


==> plots/tpch_anon_scaling/tpch_anon_scaling.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usepackage{pgfplots}

%\usetikzlibrary{arrows}
%\usetikzlibrary{shapes.geometric,positioning}
%\usetikzlibrary{patterns}
%\usetikzlibrary{snakes}
%\begin{document}
\begin{tikzpicture}
    \begin{axis}[
		    yscale=.45,
		    xscale=.6,
        width = 40em,
        major x tick style = transparent,
	ybar,
        bar width=1em,
        %ymajorgrids = true,
        ylabel style={align=center,at={(axis description cs:-.05,0.85)}},
    ylabel={\,\, \,\,\, \,\,\, \,\, \,\,\,\,Execution Time (ms)},
    symbolic x coords={.1,1,10},        
        xtick = data,
        area legend,  % add this for rectangle legend entries
        enlarge x limits=0.25,
        ymin=1,
        ymode=log,
        axis y line*=left,
        axis x line*=bottom,
        x tick label style={font=\large,text width=2cm,align=center},
        xlabel={Scale Factor},
        legend cell align=left,
        legend style={
                at={(.8,2.0)},
                anchor=south east,
                column sep=1ex,
                legend columns=4,
                draw=none
        }
    ]

    	%one relation
	    \addplot [pattern=crosshatch] coordinates {(.1,365) (1,1583) (10,15545)}; 
	%two relations
	    \addplot [pattern=dots] coordinates {(.1, 978.9) (1, 5208) (10, 58253)}; 
	%three relations
	\addplot [draw=olive, preaction={fill=olive}, pattern=north west lines, opacity=.7] 
	    coordinates {(.1, 1643) (1, 9250) (10, 165994)}; 
	%four relations
	\addplot [draw=darkgray, preaction={fill=darkgray},pattern=crosshatch] 
	    coordinates {(.1, 5114) (1, 43908) (10, 581558)}; 
    \legend{1,2,3,4}
\end{axis}
\end{tikzpicture}
%\end{document}

